Real-Time Detection of Hallucinated Entities in Long-Form Generation

Large language models are now routinely used in high-stakes applications where hallucinations can cause serious harm, such as medical consultations or legal advice. Existing hallucination detection methods, however, are impractical for real-world use, as they are either limited to short factual queries or require costly external verification. We present a cheap, scalable method for real-time identification of hallucinated tokens in long-form generations, and scale it effectively to 70B parameter models. Our approach targets entity-level hallucinations-e.g., fabricated names, dates, citations-rather than claim-level, thereby naturally mapping to token-level labels and enabling streaming detection. We develop an annotation methodology that leverages web search to annotate model responses with grounded labels indicating which tokens correspond to fabricated entities. This dataset enables us to train effective hallucination classifiers with simple and efficient methods such as linear probes. Evaluating across four model families, our classifiers consistently outperform baselines on long-form responses, including more expensive methods such as semantic entropy (e.g., AUC 0.90 vs 0.71 for Llama-3.3-70B), and are also an improvement in short-form question-answering settings. Despite being trained only to detect hallucinated entities, our probes effectively detect incorrect answers in mathematical reasoning tasks, indicating generalization beyond entities. While our annotation methodology is expensive, we find that annotated responses from one model can be used to train effective classifiers on other models; accordingly, we publicly release our datasets to facilitate reuse. Overall, our work suggests a promising new approach for scalable, real-world hallucination detection.

==> figures/tikz/annotated_example_legal.tikz <==
\begin{tikzpicture}[remember picture]

% Define annotation box width
\def\annowidth{2.0cm}
\def\annospacing{0.2cm}

% Main content box
\node[inner sep=0pt] (mainbox) at (0,0) {
\begin{tcolorbox}[
colback=dashboardbg,
colframe=headercolor!30,
boxrule=0.5pt,
top=2pt,
bottom=2pt,
left=2pt,
right=2pt,
width=0.65\textwidth,
]

% Legend at the top
\begin{tcolorbox}[
colback=white,
colframe=black!20,
boxrule=0.5pt,
left=3pt,
right=3pt,
top=1pt,
bottom=1pt,
]
{\scriptsize\textbf{Legend:} 
\hspace{0.5em}
\hldetectnormaltext{50}{Probe probabilities}
\hspace{0.5em}
\textcolor{gray}{$\mid$}
\hspace{0.5em}
\tikz[baseline=(text.base)]{
\node[inner sep=0pt] (text) {Supported entities};
\draw[supportedcolor, line width=1.0pt] ([yshift=-1.0pt]text.south west) -- ([yshift=-1.0pt]text.south east);
}
\hspace{0.5em}
\textcolor{gray}{$\mid$}
\hspace{0.5em}
\tikz[baseline=(text.base)]{
\node[inner sep=0pt] (text) {Hallucinated entities};
\draw[hallucinatedcolor, line width=1.0pt] ([yshift=-1.0pt]text.south west) -- ([yshift=-1.0pt]text.south east);
}}
\end{tcolorbox}

% Query section
\noindent
\begin{minipage}[t]{0.15\textwidth}
\begin{tcolorbox}[
colback=gray!5,
colframe=gray!30,
boxrule=0.5pt,
arc=1.5mm,
outer arc=1.5mm,
sharp corners=south,
top=1pt,
bottom=2pt,
left=2pt,
right=2pt,
width=1.5cm,
height=0.5cm,
valign=center,
halign=center,
nobeforeafter,
box align=base,
]
{\tiny\bfseries USER}
\end{tcolorbox}
\end{minipage}

\vspace{-4mm}
% User query box
\begin{tcolorbox}[
colback=white,
colframe=black!30,
boxrule=0.5pt,
left=1pt,
right=1pt,
top=2pt,
bottom=1pt,
arc=0mm,
]
{\scriptsize\ttfamily What was the factual background in Riley v. California (2014)?}
\end{tcolorbox}

% Response section
\noindent
\begin{minipage}[t]{0.18\textwidth}
\begin{tcolorbox}[
colback=gray!5,
colframe=gray!30,
boxrule=0.5pt,
arc=1.5mm,
outer arc=1.5mm,
sharp corners=south,
top=1pt,
bottom=2pt,
left=2pt,
right=2pt,
width=2.5cm,
height=0.5cm,
valign=center,
halign=center,
nobeforeafter,
box align=base,
]
{\tiny\bfseries LLAMA-3.1-8B}
\end{tcolorbox}
\end{minipage}

\vspace{-4mm}
% Model response box
\begin{tcolorbox}[
colback=white,
colframe=black!30,
boxrule=0.5pt,
left=2pt,
right=2pt,
top=2pt,
bottom=2pt,
arc=0mm,
width=\textwidth,
]
{\scriptsize\ttfamily
Riley v. California, \ulgreen{a3}{573 U.S. 373 (2014)}, was a landmark United States Supreme Court case that addressed the issue of warrantless searches of mobile devices. Here's the factual background:\\
\textbf{Case Background:}\\
\ulgreen{a1}{David Leon Riley}, a \ulred{a2}{\hl{41}{29}\sliver\hl{50}{-year}\sliver\hl{49}{-old} man} from \ulgreen{a4}{San Diego, California}, was arrested on \ulred{a5}{\hl{79}{\ April}\sliver\hl{53}{\ }\sliver\hl{95}{18}\sliver\hl{95}{,}\sliver\hl{92}{\ }\sliver\hl{86}{201}\sliver\hl{93}{0}}\hl{65}{,}\hl{45}{\ in} connection with a\hl{46}{\ shooting}\sliver\hl{43}{ incident} that\hl{42}{\ occurred} \ulred{a6}{\hl{67}{\ on}\sliver\hl{90}{\ April}\sliver\hl{77}{\ }\sliver\hl{94}{13}\sliver\hl{92}{,}\sliver\hl{91}{\ }\sliver\hl{88}{201}\sliver\hl{93}{0}}. Riley was suspected of being involved in the\hl{39}{\ shooting}, which resulted in\hl{37}{\ the}\sliver\hl{52}{\ death}\sliver\hl{74}{\ of}\sliver\hl{72}{\ a}\sliver\hl{77}{\ 21}\sliver\hl{68}{-year}\sliver\hl{89}{-old}\sliver\hl{90}{\ man}\sliver\hl{90}{\ named} \ulred{a7}{\hl{86}{\ Jonathan}\sliver\hl{85}{\ M}\sliver\hl{84}{.}\sliver\hl{85}{\ M}\sliver\hl{88}{adero}}.\\
\textbf{Arrest and Search:}\\
Riley was arrested by the San Diego Police Department (SDPD) at \sliver\hl{65}{approximately}\sliver\hl{75}{\ }\sliver\ulred{a8}{\hl{98}{10}\sliver\hl{98}{:}\sliver\hl{98}{30}\sliver\hl{98}{\ p}\sliver\hl{97}{.m}\sliver\hl{91}{.}\sliver\hl{76}{\ on}\sliver\hl{84}{\ April}\sliver\hl{72}{\ }\sliver\hl{90}{18}\sliver\hl{81}{,}\sliver\hl{76}{\ }\sliver\hl{80}{201}\sliver\hl{89}{0}}\hl{58}{,}\hl{58}{\ at}\sliver\hl{61}{\ his}\sliver\hl{78}{\ residence}\\\hl{53}{in}\sliver\hl{59}{\ San}\sliver\hl{38}{\ Diego}. During the arrest, the police officers seized Riley's mobile phone, a \ulred{a9}{\hl{37}{\ BlackBerry}\sliver\hl{54}{\ Curve}\sliver\hl{57}{\ }\sliver\hl{80}{833}\sliver\hl{70}{0}}, which contained various data, including text messages, emails, and photographs.
}
\end{tcolorbox}
\end{tcolorbox}
};

% Use the bounding box of the mainbox to center the figure properly
\useasboundingbox (mainbox.south west) rectangle (mainbox.north east);

% Calculate positions for annotation boxes
\coordinate (rightpos) at ($(mainbox.east) + (\annospacing, 0)$);
\coordinate (leftpos) at ($(mainbox.west) + (-\annospacing, 0)$);

% Use overlay to exclude from bounding box
\begin{scope}[overlay]
% Citation annotation (left side) -> points to a3.west
\node[draw=green!60, fill=green!10, rounded corners=3pt, text width=\annowidth, font=\tiny, anchor=east] 
(annoCitation) at ($(leftpos) + (0, 1.75cm)$) {Confirmed as the\\correct Supreme Court citation};

% David Leon Riley annotation (left side) -> points to a1.west
\node[draw=green!60, fill=green!10, rounded corners=3pt, text width=\annowidth, font=\tiny, anchor=east] 
(annoRiley) at ($(leftpos) + (0, 0.3cm)$) {Confirmed as the\\petitioner in Riley v. California case};

% San Diego annotation (right side) -> points to a4.east
\node[draw=green!60, fill=green!10, rounded corners=3pt, text width=\annowidth, font=\tiny, anchor=west] 
(annoSanDiego) at ($(rightpos) + (0, 0.4cm)$) {Confirmed as the\\location where Riley was arrested and the shooting occurred};

% April 13, 2010 annotation (left side) -> points to a6.west
\node[draw=red!60, fill=red!10, rounded corners=3pt, text width=\annowidth, font=\tiny, anchor=east] 
(annoApril13) at ($(leftpos) + (0, -1.2cm)$) {The shooting occurred on August 2, 2009, not April 13, 2010};

% Jonathan M. Madero annotation (right side) -> points to a7.east
\node[draw=red!60, fill=red!10, rounded corners=3pt, text width=\annowidth, font=\tiny, anchor=west] 
(annoMadero) at ($(rightpos) + (0, -1.4cm)$) {Sources consistently refer to the shooting victim as `Mr. Webster' or `Webster', not Jonathan M. Madero};

% BlackBerry annotation (right side) -> points to a9.east
\node[draw=red!60, fill=red!10, rounded corners=3pt, text width=\annowidth, font=\tiny, anchor=west] 
(annoBlackBerry) at ($(rightpos) + (0, -3.3cm)$) {Sources mention Riley had a cell phone but do not specify the exact model as BlackBerry Curve 8330};

% Draw connecting lines with arrows using the correct .west and .east anchors
\draw[->, green!60, line width=0.5pt] (annoCitation.east) to[out=0, in=180] (a3.west);
\draw[->, green!60, line width=0.5pt] (annoRiley.east) to[out=0, in=180] (a1.west);
\draw[->, green!60, line width=0.5pt] (annoSanDiego.west) to[out=180, in=0] (a4.east);
\draw[->, red!60, line width=0.5pt] (annoApril13.east) to[out=0, in=180] (a6.west);
\draw[->, red!60, line width=0.5pt] (annoMadero.west) to[out=180, in=0] (a7.east);
\draw[->, red!60, line width=0.5pt] (annoBlackBerry.west) to[out=180, in=0] (a9.east);
\end{scope}

\end{tikzpicture}

==> figures/tikz/annotated_example_math.tikz <==
\begin{tikzpicture}[remember picture]

% Define annotation box width
\def\annowidth{1.93cm}
\def\annospacing{0.01cm}

% Main content box
\node[inner sep=0pt] (mainbox) at (0,0) {
\begin{tcolorbox}[
colback=dashboardbg,
colframe=headercolor!30,
boxrule=0.5pt,
top=2pt,
bottom=2pt,
left=2pt,
right=2pt,
width=0.68\textwidth,
]

% Legend at the top
\begin{tcolorbox}[
colback=white,
colframe=black!20,
boxrule=0.5pt,
left=3pt,
right=3pt,
top=1pt,
bottom=1pt,
]
{\scriptsize\textbf{Legend:} 
\hspace{0.5em}
\hldetectnormaltext{50}{Probe probabilities}
}
\end{tcolorbox}

% Query section
\noindent
\begin{minipage}[t]{0.15\textwidth}
\begin{tcolorbox}[
colback=gray!05,
colframe=gray!50,
boxrule=0.5pt,
arc=1.5mm,
outer arc=1.5mm,
sharp corners=south,
top=1pt,
bottom=1pt,
left=2pt,
right=2pt,
width=1.5cm,
height=0.5cm,
valign=center,
halign=center,
nobeforeafter,
box align=base,
]
{\tiny\bfseries QUERY}
\end{tcolorbox}
\end{minipage}

\vspace{-4mm}
% User query box
\begin{tcolorbox}[
colback=white,
colframe=black!30,
boxrule=0.5pt,
left=1pt,
right=1pt,
top=2pt,
bottom=1pt,
arc=0mm,
]
{\scriptsize\ttfamily What is the smallest positive perfect cube that can be written as the sum of three consecutive integers?}
\end{tcolorbox}


% Response section
\noindent
\begin{minipage}[t]{0.18\textwidth}
\begin{tcolorbox}[
colback=gray!05,
colframe=gray!50,
boxrule=0.5pt,
arc=1.5mm,
outer arc=1.5mm,
sharp corners=south,
top=1pt,
bottom=2pt,
left=2pt,
right=2pt,
width=2.3cm,
height=0.5cm,
valign=center,
halign=center,
nobeforeafter,
box align=base,
]
{\tiny\bfseries LLAMA-3.1-8B}
\end{tcolorbox}
\end{minipage}

\vspace{-4mm}
% Model response box
\begin{tcolorbox}[
colback=white,
colframe=black!30,
boxrule=0.5pt,
left=2pt,
right=2pt,
top=2pt,
bottom=2pt,
arc=0mm,
width=\textwidth,
]
  {\scriptsize\ttfamily
  To find the smallest positive perfect cube that can be written as the sum of three consecutive integers, we need to consider the properties of perfect cubes and consecutive integers. A perfect cube is a number that can be written as the cube of an integer, i.e., n\textasciicircum3, where n is an integer. Consecutive integers are integers that follow each other in order, i.e., n, n+1, n+2, etc.\\
  Let's consider the smallest perfect cubes and see if we can express them as the sum of three consecutive integers:\\
  1. 1\textasciicircum3 = 1 (\hl{37}{1}\sliver\hl{39}{\ =}\sliver\hl{53}{\ }\sliver\hl{52}{0}\sliver\hl{41}{ +}\sliver\hl{51}{\ }\sliver\hl{66}{1}\sliver\hl{67}{\ +}\sliver\hl{75}{\ }\sliver\hl{76}{0}\sliver\hl{33}{)}\\
  2. 2\textasciicircum3 = 8 (\hl{61}{8}\sliver\hl{61}{\ =}\sliver\hl{64}{\ }\sliver\hl{74}{3}\sliver\hl{64}{ +}\sliver\hl{75}{\ }\sliver\hl{75}{4}\sliver\hl{60}{\ +}\sliver\hl{77}{\ }\sliver\hl{76}{1})\\
  3. 3\textasciicircum3 = 27 (\hl{53}{27}\sliver\hl{58}{\ =}\sliver\hl{62}{\ }\sliver\hl{62}{9}\sliver\hl{48}{ +}\sliver\hl{74}{\ }\sliver\hl{69}{10}\sliver\hl{59}{\ +}\sliver\hl{72}{\ }\sliver\hl{49}{8})\\
  4. 4\textasciicircum3 = 64 (\hl{38}{64}\sliver\hl{54}{\ =}\sliver\hl{64}{\ }\sliver\hl{71}{21}\sliver\hl{64}{ +}\sliver\hl{80}{\ }\sliver\hl{65}{22}\sliver\hl{57}{\ +}\sliver\hl{67}{\ }\sliver\hl{46}{21})\\
  5. 5\textasciicircum3 = 125 (\hl{39}{125}\sliver\hl{64}{\ =}\sliver\hl{69}{\ }\sliver\hl{76}{42}\sliver\hl{68}{ +}\sliver\hl{77}{\ }\sliver\hl{60}{43}\sliver\hl{67}{\ +}\sliver\hl{64}{\ }\sliver\hl{42}{40}\sliver\hl{35}{)}\\
  We can see that \hl{33}{8} is the\hl{30}{\ smallest} perfect cube that can be written as the sum of three\hl{36}{\ consecutive} integers.\\
  Therefore, the smallest positive perfect cube that can be written as the sum of three consecutive integers is 8.
  }
  \end{tcolorbox}

% {\scriptsize\ttfamily
% \textcolor{gray}{[...content truncated...]}\\
% \textbf{Antipsychotic Medication (if necessary):} If the patient exhibits psychotic symptoms, such as delusions or hallucinations, consider adding \ulgreen{a3}{Olanzapine (5-10 mg/day)} or \ulgreen{a2}{Risperidone (2-4 mg/day)}.\\
% \textbf{Evidence-Based Rationale:} The \ulgreen{a4}{American Psychiatric Association (APA)} and the \ulgreen{a5}{American College of Obstetricians and Gynecologists (ACOG)} recommend mood \hl{33}{stabilization} with \ulred{a10_pre}{lithium, valproate, or carbamazep\hl{31}{ine}} \ulred{a10}{as\sliver\hl{27}{ first}\sliver\hl{27}{-line}\sliver\hl{40}{ treatment}\sliver\hl{35}{ for}\sliver\hl{39}{ post}\sliver\hl{30}{part}\sliver\hl{40}{um}\sliver\hl{54}{ man}\sliver\hl{59}{ia}}.\\
% \textbf{References:}\\
% - \ulred{a6}{American Psychiatric Association. (201\hl{43}{0}\sliver\hl{37}{).}\sliver\hl{29}{\ Practice} guideline for the}\\
% \phantom{- }\ulred{a6_cont0}{treatment of patients with\hl{37}{ bipolar}\sliver\hl{34}{ disorder}. American Journal of}\\
% \phantom{- }\ulred{a6_cont1}{\hl{29}{Psychiatry}\sliver\hl{44}{,}\sliver\hl{49}{\ }\sliver\hl{46}{167}\sliver\hl{57}{(}\sliver\hl{61}{3}\sliver\hl{68}{),}\sliver\hl{73}{\ }\sliver\sliver\hl{64}{1}\sliver\hl{69}{-}\sliver\hl{69}{104}\sliver\hl{41}{.}}\\
% - \ulgreen{a7}{American College of Obstetricians and Gynec\hl{26}{ologists}\sliver\hl{26}{.}\sliver\hl{32}{ (}\sliver\hl{31}{201}\sliver\hl{29}{8}). Committee}\\
% \phantom{- }\ulgreen{a7_cont0}{Opinion No\hl{26}{.}\sliver\hl{34}{ }757: Screening for Perinatal Depression.}\\
% \phantom{- }\ulred{a7b}{Obstetrics \& Gynecology, \hl{25}{132}(\hl{46}{3}),\sliver\hl{55}{\ }e208-e212.}\\
% - \ulred{a9}{\hl{27}{Sharma}\sliver\hl{49}{,}\sliver\hl{32}{ V}\sliver\hl{39}{.,}\sliver\hl{34}{\ \&}\sliver\hl{36}{\ Khan}\hl{60}{,}\sliver\hl{60}{\ M}\sliver\hl{65}{.}\sliver\hl{64}{\ (}\sliver\hl{89}{201}\sliver\hl{94}{8}\hl{81}{).}\sliver\hl{77}{\ Post}\sliver\hl{72}{part}\sliver\hl{71}{um}\sliver\hl{74}{\ bipolar}\sliver\hl{87}{\ disorder}\sliver\hl{82}{:}}\\
% \phantom{- }\ulred{a9b}{\hl{82}{A}\hl{93}{\ review}\sliver\hl{86}{.}\sliver\hl{56}{ Journal}\sliver\hl{56}{\ of}\sliver\hl{59}{\ Clinical}\sliver\hl{56}{\ Psych}\sliver\hl{53}{oph}\sliver\hl{53}{armac}\sliver\hl{51}{ology}\hl{77}{,}\sliver\hl{79}{\ }\sliver\hl{83}{38}\hl{90}{(}\sliver\hl{88}{3}\hl{91}{),}\sliver\hl{86}{\ }\sliver\hl{95}{253}\sliver\hl{93}{-}\sliver\hl{94}{258}\hl{73}{.}}
% }

% \end{tcolorbox}


\end{tcolorbox}
};

% Use the bounding box of the mainbox to center the figure properly
\useasboundingbox (mainbox.south west) rectangle (mainbox.north east);

\end{tikzpicture}

==> figures/tikz/annotated_example_medical.tikz <==
\begin{tikzpicture}[remember picture]

% Define annotation box width
\def\annowidth{1.93cm}
\def\annospacing{0.01cm}

% Main content box
\node[inner sep=0pt] (mainbox) at (0,0) {
\begin{tcolorbox}[
colback=dashboardbg,
colframe=headercolor!30,
boxrule=0.5pt,
top=2pt,
bottom=2pt,
left=2pt,
right=2pt,
width=0.68\textwidth,
]

% Legend at the top
\begin{tcolorbox}[
colback=white,
colframe=black!20,
boxrule=0.5pt,
left=3pt,
right=3pt,
top=1pt,
bottom=1pt,
]
{\scriptsize\textbf{Legend:} 
\hspace{0.5em}
\hldetectnormaltext{50}{Probe probabilities}
\hspace{0.5em}
\textcolor{gray}{$\mid$}
\hspace{0.5em}
\tikz[baseline=(text.base)]{
\node[inner sep=0pt] (text) {Supported entities};
\draw[supportedcolor, line width=1.0pt] ([yshift=-1.0pt]text.south west) -- ([yshift=-1.0pt]text.south east);
}
\hspace{0.5em}
\textcolor{gray}{$\mid$}
\hspace{0.5em}
\tikz[baseline=(text.base)]{
\node[inner sep=0pt] (text) {Hallucinated entities};
\draw[hallucinatedcolor, line width=1.0pt] ([yshift=-1.0pt]text.south west) -- ([yshift=-1.0pt]text.south east);
}}
\end{tcolorbox}

% Query section
\noindent
\begin{minipage}[t]{0.15\textwidth}
\begin{tcolorbox}[
colback=gray!05,
colframe=gray!50,
boxrule=0.5pt,
arc=1.5mm,
outer arc=1.5mm,
sharp corners=south,
top=1pt,
bottom=1pt,
left=2pt,
right=2pt,
width=1.5cm,
height=0.5cm,
valign=center,
halign=center,
nobeforeafter,
box align=base,
]
{\tiny\bfseries QUERY}
\end{tcolorbox}
\end{minipage}

\vspace{-4mm}
% User query box
\begin{tcolorbox}[
colback=white,
colframe=black!30,
boxrule=0.5pt,
left=1pt,
right=1pt,
top=2pt,
bottom=1pt,
arc=0mm,
]
{\scriptsize\ttfamily Rewrite 3 days postpartum mania, postpartum mother with mania, no prior psych history. Provide an evidence-based postpartum mania management algorithm.}
\end{tcolorbox}


% Response section
\noindent
\begin{minipage}[t]{0.18\textwidth}
\begin{tcolorbox}[
colback=gray!05,
colframe=gray!50,
boxrule=0.5pt,
arc=1.5mm,
outer arc=1.5mm,
sharp corners=south,
top=1pt,
bottom=2pt,
left=2pt,
right=2pt,
width=2.3cm,
height=0.5cm,
valign=center,
halign=center,
nobeforeafter,
box align=base,
]
{\tiny\bfseries LLAMA-3.3-70B}
\end{tcolorbox}
\end{minipage}

\vspace{-4mm}
% Model response box
\begin{tcolorbox}[
colback=white,
colframe=black!30,
boxrule=0.5pt,
left=2pt,
right=2pt,
top=2pt,
bottom=2pt,
arc=0mm,
width=\textwidth,
]
{\scriptsize\ttfamily
\textcolor{gray}{[...content truncated...]}\\
\textbf{Antipsychotic Medication (if necessary):} If the patient exhibits psychotic symptoms, such as delusions or hallucinations, consider adding \ulgreen{a3}{Olanzapine (5-10 mg/day)} or \ulgreen{a2}{Risperidone (2-4 mg/day)}.\\
\textbf{Evidence-Based Rationale:} The \ulgreen{a4}{American Psychiatric Association (APA)} and the \ulgreen{a5}{American College of Obstetricians and Gynecologists (ACOG)} recommend mood \hl{33}{stabilization} with \ulred{a10_pre}{lithium, valproate, or carbamazep\hl{31}{ine}} \ulred{a10}{as\sliver\hl{27}{ first}\sliver\hl{27}{-line}\sliver\hl{40}{ treatment}\sliver\hl{35}{ for}\sliver\hl{39}{ post}\sliver\hl{30}{part}\sliver\hl{40}{um}\sliver\hl{54}{ man}\sliver\hl{59}{ia}}.\\
\textbf{References:}\\
- \ulred{a6}{American Psychiatric Association. (201\hl{43}{0}\sliver\hl{37}{).}\sliver\hl{29}{\ Practice} guideline for the}\\
\phantom{- }\ulred{a6_cont0}{treatment of patients with\hl{37}{ bipolar}\sliver\hl{34}{ disorder}. American Journal of}\\
\phantom{- }\ulred{a6_cont1}{\hl{29}{Psychiatry}\sliver\hl{44}{,}\sliver\hl{49}{\ }\sliver\hl{46}{167}\sliver\hl{57}{(}\sliver\hl{61}{3}\sliver\hl{68}{),}\sliver\hl{73}{\ }\sliver\sliver\hl{64}{1}\sliver\hl{69}{-}\sliver\hl{69}{104}\sliver\hl{41}{.}}\\
- \ulgreen{a7}{American College of Obstetricians and Gynec\hl{26}{ologists}\sliver\hl{26}{.}\sliver\hl{32}{ (}\sliver\hl{31}{201}\sliver\hl{29}{8}). Committee}\\
\phantom{- }\ulgreen{a7_cont0}{Opinion No\hl{26}{.}\sliver\hl{34}{ }757: Screening for Perinatal Depression.}\\
\phantom{- }\ulred{a7b}{Obstetrics \& Gynecology, \hl{25}{132}(\hl{46}{3}),\sliver\hl{55}{\ }e208-e212.}\\
- \ulred{a9}{\hl{27}{Sharma}\sliver\hl{49}{,}\sliver\hl{32}{ V}\sliver\hl{39}{.,}\sliver\hl{34}{\ \&}\sliver\hl{36}{\ Khan}\hl{60}{,}\sliver\hl{60}{\ M}\sliver\hl{65}{.}\sliver\hl{64}{\ (}\sliver\hl{89}{201}\sliver\hl{94}{8}\hl{81}{).}\sliver\hl{77}{\ Post}\sliver\hl{72}{part}\sliver\hl{71}{um}\sliver\hl{74}{\ bipolar}\sliver\hl{87}{\ disorder}\sliver\hl{82}{:}}\\
\phantom{- }\ulred{a9b}{\hl{82}{A}\hl{93}{\ review}\sliver\hl{86}{.}\sliver\hl{56}{ Journal}\sliver\hl{56}{\ of}\sliver\hl{59}{\ Clinical}\sliver\hl{56}{\ Psych}\sliver\hl{53}{oph}\sliver\hl{53}{armac}\sliver\hl{51}{ology}\hl{77}{,}\sliver\hl{79}{\ }\sliver\hl{83}{38}\hl{90}{(}\sliver\hl{88}{3}\hl{91}{),}\sliver\hl{86}{\ }\sliver\hl{95}{253}\sliver\hl{93}{-}\sliver\hl{94}{258}\hl{73}{.}}
}
\end{tcolorbox}


\end{tcolorbox}
};

% Use the bounding box of the mainbox to center the figure properly
\useasboundingbox (mainbox.south west) rectangle (mainbox.north east);

% Calculate positions for annotation boxes
\coordinate (rightpos) at ($(mainbox.east) + (\annospacing, 0)$);
\coordinate (leftpos) at ($(mainbox.west) + (-\annospacing, 0)$);

% Use overlay to exclude from bounding box
\begin{scope}[overlay]
% Left side annotations with increased vertical spacing
\node[draw=green!60, fill=green!10, rounded corners=3pt, text width=\annowidth, font=\tiny, anchor=east] 
(anno3) at ($(leftpos) + (0, 1.8cm)$) {Olanzapine 5-10 mg/day is within accepted ranges for bipolar disorder treatment.};

\node[draw=red!60, fill=red!10, rounded corners=3pt, text width=\annowidth, font=\tiny, anchor=east] 
(anno10) at ($(leftpos) + (0, -0.6cm)$) {Valproate is explicitly contraindicated as first-line treatment and carbamazepine is not recommended first-line, while lithium requires careful monitoring and is not automatic first-line.};

\node[draw=green!60, fill=green!10, rounded corners=3pt, text width=\annowidth, font=\tiny, anchor=east] 
(anno7) at ($(leftpos) + (0, -2.9cm)$) {ACOG Committee Opinion No. 757 exists and was published in 2018 in Obstetrics \& Gynecology.};

\node[draw=red!60, fill=red!10, rounded corners=3pt, text width=\annowidth, font=\tiny, anchor=east] 
(anno8) at ($(leftpos) + (0, -4.5cm)$) {Correct volume/pages but wrong issue number 132(5) instead of 132(3).};


% Right side annotations with increased vertical spacing
\node[draw=green!60, fill=green!10, rounded corners=3pt, text width=\annowidth, font=\tiny, anchor=west] 
(annoRisperidone) at ($(rightpos) + (0, 2.0cm)$) {Risperidone 2-4 mg/day is an appropriate dosage range for treating acute mania and psychotic symptoms.};

\node[draw=green!60, fill=green!10, rounded corners=3pt, text width=\annowidth, font=\tiny, anchor=west] 
(anno5) at ($(rightpos) + (0, 0.3cm)$) {ACOG is verified as a real medical organization that publishes guidelines on women's health.};

\node[draw=red!60, fill=red!10, rounded corners=3pt, text width=\annowidth, font=\tiny, anchor=west] 
(anno6) at ($(rightpos) + (0, -1.6cm)$) {No APA bipolar guideline from 2010 found in Am J Psychiatry vol 167. APA guidelines published 1994, revised 2002.};

\node[draw=red!60, fill=red!10, rounded corners=3pt, text width=\annowidth, font=\tiny, anchor=west] 
(anno9) at ($(rightpos) + (0, -3.7cm)$) {Could not verify this specific 2018 article by Sharma and Khan in J Clin Psychopharmacol. Found other articles by these authors on similar topics but not this exact citation.};

% Draw connecting lines with arrows
\draw[->, green!60, line width=0.5pt] (anno3.east) to[out=0, in=180] (a3.west);
\draw[->, green!60, line width=0.5pt] (annoRisperidone.west) to[out=180, in=0] (a2.east);
\draw[->, red!60, line width=0.5pt] (anno10.east) to[out=0, in=180] (a10.west);
\draw[->, green!60, line width=0.5pt] (anno5.west) to[out=180, in=0] (a5.east);
\draw[->, red!60, line width=0.5pt] (anno6.west) to[out=180, in=0] (a6.east);
\draw[->, green!60, line width=0.5pt] (anno7.east) to[out=0, in=180] (a7.west);
\draw[->, red!60, line width=0.5pt] (anno8.east) to[out=0, in=180] (a7b.west);
\draw[->, red!60, line width=0.5pt] (anno9.west) to[out=180, in=0] (a9.east);
\end{scope}

\end{tikzpicture}
